Unsupervised Style Representation Learning for AI-Text Detection via Paraphrase Inversion

The rapid development of large language models (LLMs) has raised concerns about misuse such as plagiarism, misinformation, and automated influence operations, motivating the need for robust detectors. Recent work has shown that neural representations of writing style are effective for detection and, crucially, robust to adversarial attacks that defeat most existing detectors. However, current style-based detectors rely on authorship labels for training, and are limited to few-shot inference for detection, requiring in-distribution samples that may not always be available. We learn discriminative style features without authorship labels by training a style encoder to reconstruct human-authored text from its machine-generated paraphrase; freezing a semantic encoder during training biases the style encoder to capture only the non-semantic features needed for reconstruction. We evaluate the learned representations via two detection strategies: a few-shot detector and a zero-shot DeepSVDD-based detector. Across benchmarks, our method matches or outperforms all baselines in the few-shot setting and, in the zero-shot regime, is competitive with fully supervised classifiers on in-distribution test data while generalizing better to unseen LLMs. Beyond detection, the learned representations generalize to unseen tasks, achieving competitive performance on authorship verification and fine-grained style discrimination despite never being trained on either objective.

==> latex/figs/concept.tex <==
\definecolor{lusrcolor}{HTML}{8E5A9B}   % muted plum
\definecolor{semcolor}{HTML}{34495E}    % charcoal slate
\definecolor{lmcolor}{HTML}{2E86C1}     % steel blue
\definecolor{plaincolor}{HTML}{ECF0F1}  % soft off-white
\definecolor{arrowcolor}{HTML}{566573}  % muted gray-blue
\begin{tikzpicture}[
    >=stealth,
    font=\small,
    box/.style={
      rounded corners=3pt, align=center,
      minimum height=10mm, minimum width=30mm,
      drop shadow={shadow xshift=0.5mm, shadow yshift=-0.5mm, fill=black!50, opacity=0.2}
    },
    lusrbox/.style={box, fill=lusrcolor, text=white, font=\small\bfseries},
    sembox/.style={box, fill=semcolor, text=white, font=\small\bfseries},
    lmbox/.style={box, fill=lmcolor, text=white, font=\small\bfseries, minimum height=16mm},
    plain/.style={rounded corners=3pt, align=center, draw=semcolor!60, fill=plaincolor,
                  minimum height=10mm, minimum width=28mm, font=\small\bfseries, text=semcolor},
    arr/.style={->, semithick, arrowcolor, rounded corners=4pt}
  ]

  % Left column: three inputs
  \node[lusrbox]                   (lusr) {LUSR\\Representation};
  \node[sembox,  below=4mm of lusr] (sem)  {Semantic Representation\\{\scriptsize(Frozen)}};
  \node[plain,   below=4mm of sem]  (para) {Paraphrase(Text)};

  % Center: Causal LM
  \node[lmbox, right=16mm of sem]   (clm)  {Causal\\Language Model};

  % Right: output
  \node[plain, right=12mm of clm]   (out)  {Text};

  % Inputs -> Causal LM (enter west edge at three y levels)
  \draw[arr] (lusr.east) -- ([yshift=5mm]clm.west);
  \draw[arr] (sem.east)  -- (clm.west);
  \draw[arr] (para.east) -- ([yshift=-5mm]clm.west);

  % LM -> output
  \draw[arr] (clm.east) -- (out.west);

  % Feedback loop: Text feeds LUSR and Semantic from the left
  \coordinate (top)     at ($(lusr.north)+(0,6mm)$);
  \coordinate (leftcol) at ($(lusr.west)+(-8mm,0)$);
  \coordinate (lusrL)   at (leftcol |- lusr);
  \coordinate (semL)    at (leftcol |- sem);

  \draw[semithick, arrowcolor, rounded corners=4pt]
    (out.north) -- (out.north |- top) -- (top) -- (leftcol |- top) -- (semL);
  \draw[arr] (lusrL) -- (lusr.west);
  \draw[arr] (semL)  -- (sem.west);
\end{tikzpicture}

